Learning Dexterous Manipulation: Hands, Simulators, Training, and Evaluation

A dexterous hand can change an object's pose without setting it down. This survey covers 113 learning-based methods that attempt it, the hands they run on, the simulators they train in, and how they report results. The field has largely converged on one recipe: reinforcement learning on privileged state in a GPU simulator, distilled into a vision-only student for transfer to hardware. Almost half the corpus trains that way, nearly all of it in one simulator, whose own successors are barely used. A second and faster-growing branch learns from teleoperated demonstration instead, through vision-language-action models, diffusion policies, and systems whose contribution is the collection rig itself. Published work has tripled since 2022. Grasping remains the largest task family and bimanual coordination the fastest-rising, and almost every experiment runs on one of four hands. What the survey adds comes from reading released code and vendor specifications beside the papers. Eight hands that can be bought or built from published designs appear in no method paper here. Where the depth a hand sinks into the object it holds is reported at all, it is not measured in the physics that produced the motion. Section VII proposes a protocol for the unreported quantities; the body gives the counts behind every claim above.

==> figs/fig_bimanual.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  panel/.style={draw=rule,line width=0.4pt,inner sep=0pt},
  panelacc/.style={draw=accent,line width=0.8pt,inner sep=0pt},
  box/.style={draw=black!45,fill=wash,line width=0.3pt,inner sep=0pt,align=center},
  hand/.style={draw=black!55,fill=wash,line width=0.3pt,circle,inner sep=0pt,minimum size=5.0mm,
               font=\tiny},
  handbig/.style={hand,draw=accent,line width=0.5pt,minimum size=6.6mm},
  lnk/.style={draw=black!50,line width=0.35pt,-latex},
  soft/.style={draw=black!45,line width=0.35pt,dash pattern=on 1.4pt off 1.4pt},
  hd/.style={font=\footnotesize\bfseries,align=center,anchor=north},
  cnt/.style={font=\scriptsize\bfseries\color{accent},anchor=north},
  dsc/.style={font=\tiny\color{black!60},align=center,anchor=north},
  ky/.style={font=\tiny\ttfamily\color{black!75},align=center,anchor=north},
]

\begin{scope}[shift={(0,0)}]
  \node[panelacc,minimum width=42mm,minimum height=40mm] at (2.1,2.00) {};
  \node[hd] at (2.1,3.86) {one policy, both hands};
  \node[cnt] at (2.1,3.56) {21 of 28};
  \node[dsc] at (2.1,3.32) {observation of both hands and object,\\one network, joint action vector};
  \node[box,minimum width=13mm,minimum height=4.0mm,font=\tiny] (p1) at (2.1,2.50) {policy};
  \node[hand] (l1) at (1.15,1.95) {L};
  \node[hand] (r1) at (3.05,1.95) {R};
  \draw[lnk] (p1.south west) -- (l1.north east);
  \draw[lnk] (p1.south east) -- (r1.north west);
  \node[ky] at (2.1,1.50) {twisting\_lids\_2024\\dexmachina\_2025\\maniptrans\_2025\\gr\_dexter\_2025\\groot\_n1\_2025\\and 16 more};
\end{scope}

\begin{scope}[shift={(4.38,0)}]
  \node[panel,minimum width=42mm,minimum height=40mm] at (2.1,2.00) {};
  \node[hd] at (2.1,3.86) {a network per hand};
  \node[cnt] at (2.1,3.56) {4 of 28};
  \node[dsc] at (2.1,3.32) {each hand its own network, a centralised\\critic or its own observation only};
  \node[box,minimum width=11mm,minimum height=4.0mm,font=\tiny] (a2) at (1.15,2.50) {$\pi_{\mathrm{L}}$};
  \node[box,minimum width=11mm,minimum height=4.0mm,font=\tiny] (b2) at (3.05,2.50) {$\pi_{\mathrm{R}}$};
  \node[hand] (l2) at (1.15,1.95) {L};
  \node[hand] (r2) at (3.05,1.95) {R};
  \draw[soft] (a2.east) -- (b2.west);
  \draw[lnk] (a2.south) -- (l2.north);
  \draw[lnk] (b2.south) -- (r2.north);
  \node[ky] at (2.1,1.50) {bidexhd\_2024\\artigrasp\_2023\\dynamic\_handover\_2023\\dydexhandover\_2025};
\end{scope}

\begin{scope}[shift={(8.76,0)}]
  \node[panel,minimum width=42mm,minimum height=40mm] at (2.1,2.00) {};
  \node[hd] at (2.1,3.86) {leader and follower};
  \node[cnt] at (2.1,3.56) {1 of 28};
  \node[dsc] at (2.1,3.32) {one hand assigned the dominant role,\\the other reacts to it};
  \node[handbig] (l3) at (1.15,2.25) {L};
  \node[hand] (r3) at (3.05,2.25) {R};
  \draw[lnk] (l3.east) -- node[above,font=\tiny\color{black!60},inner sep=1.5pt] {reacts} (r3.west);
  \node[ky] at (2.1,1.85) {asymdex\_2024};
  \node[dsc] at (2.1,1.50) {the giver in\\dexterous\_handover\_2025 is a\\scripted arm, so that row is\\not counted};
\end{scope}

\begin{scope}[shift={(13.14,0)}]
  \node[panel,minimum width=42mm,minimum height=40mm] at (2.1,2.00) {};
  \node[hd] at (2.1,3.86) {relative frame};
  \node[cnt] at (2.1,3.56) {1 of 28};
  \node[dsc] at (2.1,3.32) {action or observation expressed between\\the hands, or in the held object's frame};
  \node[hand] (l4) at (1.15,2.25) {L};
  \node[hand] (r4) at (3.05,2.25) {R};
  \draw[soft,latex-latex] (l4.east) -- node[above,font=\tiny\color{black!60},inner sep=1.5pt] {$\Delta$} (r4.west);
  \node[ky] at (2.1,1.85) {asymdex\_2024};
  \node[dsc] at (2.1,1.50) {dexmimicgen\_2024 preserves it\\offline when generating data,\\not in the policy's\\observation};
\end{scope}

\draw[draw=black!38,line width=0.28pt] (0,-0.12) -- (17.34,-0.12);
\end{tikzpicture}


==> figs/fig_codegap.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  bar/.style={draw=none,fill=black!62},
  barmid/.style={draw=none,fill=black!42},
  barlight/.style={draw=none,fill=black!20},
  baracc/.style={draw=none,fill=accent},
  seg/.style={draw=white,line width=0.5pt},
  lnk/.style={draw=black!38,line width=0.28pt},
  ghost/.style={draw=black!45,line width=0.3pt,dash pattern=on 1.2pt off 1.2pt},
  lbl/.style={font=\scriptsize},
  small/.style={font=\scriptsize\color{black!55}},
  num/.style={font=\scriptsize\color{black!55}},
]

\fill[barlight] (0.00,0.00) rectangle (4.90,-0.52);
\node[font=\small\bfseries\color{black!75}] at (2.45,-0.26) {113};
\node[lbl,anchor=west,align=left] at (5.20,-0.26) {method papers\\in the corpus};
\fill[black!7] (0.00,-0.52) -- (4.90,-0.52) -- (3.82,-0.78) -- (1.08,-0.78) -- cycle;
\fill[barmid] (1.08,-0.78) rectangle (3.82,-1.30);
\node[font=\small\bfseries\color{white}] at (2.45,-1.04) {63};
\node[lbl,anchor=west,align=left] at (5.20,-1.04) {released code that could\\be read against the paper};
\fill[black!7] (1.08,-1.30) -- (3.82,-1.30) -- (3.30,-1.56) -- (1.60,-1.56) -- cycle;
\fill[bar] (1.60,-1.56) rectangle (3.30,-2.08);
\node[font=\small\bfseries\color{white}] at (2.45,-1.82) {39};
\node[lbl,anchor=west,align=left] at (5.20,-1.82) {disagree with their\\own code somehow};
\fill[black!5] (1.60,-2.08) -- (3.30,-2.08) -- (7.60,-2.74) -- (0,-2.74) -- cycle;
\node[anchor=south east,font=\scriptsize\color{black!45}] at (7.60,-2.68) {one mark, one paper};
\fill[baracc] (0.00,-2.74) rectangle (0.15,-3.16);
\fill[baracc] (0.19,-2.74) rectangle (0.34,-3.16);
\fill[baracc] (0.39,-2.74) rectangle (0.54,-3.16);
\fill[baracc] (0.58,-2.74) rectangle (0.73,-3.16);
\fill[baracc] (0.78,-2.74) rectangle (0.93,-3.16);
\fill[baracc] (0.97,-2.74) rectangle (1.12,-3.16);
\fill[baracc] (1.17,-2.74) rectangle (1.32,-3.16);
\fill[baracc] (1.36,-2.74) rectangle (1.51,-3.16);
\fill[barlight] (1.56,-2.74) rectangle (1.71,-3.16);
\fill[barlight] (1.75,-2.74) rectangle (1.90,-3.16);
\fill[barlight] (1.95,-2.74) rectangle (2.10,-3.16);
\fill[barlight] (2.14,-2.74) rectangle (2.29,-3.16);
\fill[barlight] (2.34,-2.74) rectangle (2.49,-3.16);
\fill[barlight] (2.53,-2.74) rectangle (2.68,-3.16);
\fill[barlight] (2.73,-2.74) rectangle (2.88,-3.16);
\fill[barlight] (2.92,-2.74) rectangle (3.07,-3.16);
\fill[barlight] (3.12,-2.74) rectangle (3.27,-3.16);
\fill[barlight] (3.31,-2.74) rectangle (3.46,-3.16);
\fill[barlight] (3.51,-2.74) rectangle (3.66,-3.16);
\fill[barlight] (3.70,-2.74) rectangle (3.85,-3.16);
\fill[barlight] (3.90,-2.74) rectangle (4.05,-3.16);
\fill[barlight] (4.09,-2.74) rectangle (4.24,-3.16);
\fill[barlight] (4.29,-2.74) rectangle (4.44,-3.16);
\fill[barlight] (4.48,-2.74) rectangle (4.63,-3.16);
\fill[barlight] (4.68,-2.74) rectangle (4.83,-3.16);
\fill[barlight] (4.87,-2.74) rectangle (5.02,-3.16);
\fill[barlight] (5.07,-2.74) rectangle (5.22,-3.16);
\fill[barlight] (5.26,-2.74) rectangle (5.41,-3.16);
\fill[barlight] (5.46,-2.74) rectangle (5.61,-3.16);
\fill[barlight] (5.65,-2.74) rectangle (5.80,-3.16);
\fill[barlight] (5.85,-2.74) rectangle (6.00,-3.16);
\fill[barlight] (6.04,-2.74) rectangle (6.19,-3.16);
\fill[barlight] (6.24,-2.74) rectangle (6.39,-3.16);
\fill[barlight] (6.43,-2.74) rectangle (6.58,-3.16);
\fill[barlight] (6.63,-2.74) rectangle (6.78,-3.16);
\fill[barlight] (6.82,-2.74) rectangle (6.97,-3.16);
\fill[barlight] (7.02,-2.74) rectangle (7.17,-3.16);
\fill[barlight] (7.21,-2.74) rectangle (7.36,-3.16);
\fill[barlight] (7.41,-2.74) rectangle (7.56,-3.16);
\draw[lnk] (0,-3.22) -- (7.60,-3.22);
\node[anchor=north west,align=left,font=\scriptsize\color{accent}] at (0,-3.30) {\textbf{8} mismatches: paper and shipped code state a different value or term};
\node[anchor=north west,align=left,font=\scriptsize\color{black!58}] at (0,-3.56) {\textbf{31} of another kind, classified and not retracted: 14 a limit of this\\survey's own parse, 8 a component never released, 5 version skew, 4 a paper\\disagreeing with itself};
\end{tikzpicture}


==> figs/fig_collision.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  vis/.style={draw=black!60,line width=0.5pt,fill=white},
  col/.style={draw=black!60,line width=0.5pt,fill=black!8},
  ghostmat/.style={draw=none,fill=accent,fill opacity=0.16},
  cut/.style={draw=black!45,line width=0.3pt,dash pattern=on 1.4pt off 1.2pt},
  tip/.style={draw=accent,line width=0.7pt,fill=white},
  tipghost/.style={draw=accent,line width=0.4pt,dash pattern=on 1.2pt off 1.2pt,fill=none},
  hd/.style={font=\footnotesize\bfseries,anchor=north},
  sub/.style={font=\scriptsize\color{black!60},anchor=north,align=center,text width=26mm},
  gap/.style={draw=accent,line width=0.5pt,<->},
  glab/.style={font=\scriptsize\color{accent},anchor=west},
]

\begin{scope}[shift={(0.30,0)}]
  \draw[vis] (0,0) -- (2.0,0) -- (2.0,1.5) -- (1.4,1.5) -- (1.4,0.75)
             -- (0.6,0.75) -- (0.6,1.5) -- (0,1.5) -- cycle;
  \draw[tip] (1.0,1.04) circle (0.28);
  \node[hd] at (1.0,-0.16) {visual mesh};
  \node[sub] at (1.0,-0.50) {the concavity is there, and the fingertip sits in it};
\end{scope}

\begin{scope}[shift={(3.05,0)}]
  \draw[col] (0,0) rectangle (2.0,1.5);
  \fill[ghostmat] (0.6,0.75) rectangle (1.4,1.5);
  \draw[cut] (0.6,1.5) -- (0.6,0.75) -- (1.4,0.75) -- (1.4,1.5);
  \draw[tip] (1.0,1.79) circle (0.28);
  \draw[tipghost] (1.0,1.04) circle (0.28);
  \draw[gap] (1.62,1.51) -- (1.62,1.78);
  \node[glab] at (1.70,1.65) {held out};
  \node[hd] at (1.0,-0.16) {its convex hull};
  \node[sub] at (1.0,-0.50) {the notch is filled with material only the solver has};
\end{scope}

\begin{scope}[shift={(5.80,0)}]
  \draw[col] (0,0) rectangle (0.6,1.5);
  \draw[col] (0,0) rectangle (2.0,0.75);
  \draw[col] (1.4,0) rectangle (2.0,1.5);
  \draw[cut] (0.6,0) -- (0.6,0.75);
  \draw[cut] (1.4,0) -- (1.4,0.75);
  \draw[tip] (1.0,1.04) circle (0.28);
  \node[hd] at (1.0,-0.16) {convex decomposition};
  \node[sub] at (1.0,-0.50) {three convex parts, and the contact is back};
\end{scope}

\draw[draw=black!25,line width=0.28pt] (0.30,2.28) -- (7.80,2.28);
\end{tikzpicture}


==> figs/fig_contactlabel.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  stage/.style={draw=black!45,line width=0.3pt,inner sep=3.5pt,align=center,
                font=\scriptsize,text width=21mm,minimum height=9mm},
  lnk/.style={draw=black!45,line width=0.35pt,-latex},
  det/.style={font=\scriptsize\color{black!60},anchor=north,align=center,text width=24mm},
  surf/.style={draw=black!60,line width=0.5pt},
  fing/.style={draw=accent,line width=0.6pt,fill=white},
  over/.style={draw=none,fill=accent,fill opacity=0.20},
  call/.style={draw=black!45,line width=0.28pt,dash pattern=on 1.2pt off 1.2pt},
  note/.style={font=\scriptsize,anchor=north west,align=left},
]

\node[stage] (s1) at (1.20,0) {multi-view video\\and mocap};
\node[stage] (s2) at (4.05,0) {hand and object\\meshes fitted to it};
\node[stage] (s3) at (6.90,0) {contact read off\\the fitted meshes};
\draw[lnk] (s1.east) -- (s2.west);
\draw[lnk] (s2.east) -- (s3.west);
\node[det,anchor=north] at (1.20,-0.62) {measured};
\node[det,anchor=north] at (4.05,-0.62) {estimated, with a\\residual the dataset\\reports};
\node[det,anchor=north] at (6.90,-0.62) {\textcolor{accent}{inferred from the
                                          estimate, never measured}};

\begin{scope}[shift={(0.55,-3.05)}]
  \fill[black!8] (0,0) rectangle (2.30,-0.52);
  \draw[surf] (0,0) -- (2.30,0);
  \draw[fing] (0.92,-0.24) -- (1.52,-0.24) -- (1.52,0.76) -- (0.92,0.76) -- cycle;
  \fill[over] (0.92,0) rectangle (1.52,-0.24);
  \draw[accent,line width=0.6pt] (0.92,0) -- (0.92,-0.24) -- (1.52,-0.24) -- (1.52,0);
  \draw[surf] (0,0) -- (0.92,0);
  \draw[surf] (1.52,0) -- (2.30,0);
  \node[font=\scriptsize\color{black!70},anchor=west] at (0.06,-0.36) {object};
  \node[font=\scriptsize\color{accent},anchor=west] at (1.62,0.30) {finger};
  \draw[call] (1.52,-0.24) -- (2.05,-0.62);
  \node[font=\scriptsize\color{black!65},anchor=west] at (2.05,-0.76)
       {vertex past the surface};
  \node[font=\scriptsize\color{black!65},anchor=west] at (2.05,-1.14)
       {label written: \textcolor{accent}{\textbf{in contact}}};
\end{scope}

\draw[draw=black!25,line width=0.28pt] (0,-4.80) -- (8.20,-4.80);
\node[note,text width=81mm] at (0,-4.96)
  {The annotation is as good as the fit and no better, and a penetration is recorded as a
   contact rather than as an error. Of the five bimanual capture sets in Sec.~VI, one publishes a
   penetration number for its own annotations.};
\end{tikzpicture}


==> figs/fig_field.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  bar/.style={draw=none,fill=black!62},
  barlight/.style={draw=none,fill=black!22},
  baracc/.style={draw=none,fill=accent},
  box/.style={draw=black!45,line width=0.3pt,inner sep=3pt,align=left},
  ghost/.style={draw=black!35,line width=0.3pt,dash pattern=on 1.4pt off 1.4pt,inner sep=3pt,align=left},
  lnk/.style={draw=black!38,line width=0.28pt},
  lbl/.style={font=\scriptsize},
  num/.style={font=\scriptsize\color{black!55}},
]

\draw[draw=black!42,line width=0.49pt] (2.64,-6.21) .. controls (3.19,-6.21) and (3.29,-6.14) .. (3.84,-6.14);
\draw[draw=black!42,line width=0.49pt] (6.48,-6.14) .. controls (7.03,-6.14) and (7.13,-1.59) .. (7.68,-1.59);
\draw[draw=black!42,line width=0.49pt] (10.32,-7.07) .. controls (10.87,-7.07) and (10.97,-6.62) .. (11.52,-6.62);
\draw[draw=black!44,line width=0.58pt] (6.48,-3.15) .. controls (7.03,-3.15) and (7.13,-7.07) .. (7.68,-7.07);
\draw[draw=black!45,line width=0.62pt] (2.64,-5.91) .. controls (3.19,-5.91) and (3.29,-5.10) .. (3.84,-5.10);
\draw[draw=black!45,line width=0.62pt] (6.48,-2.74) .. controls (7.03,-2.74) and (7.13,-6.26) .. (7.68,-6.26);
\draw[draw=black!47,line width=0.67pt] (10.32,-1.69) .. controls (10.87,-1.69) and (10.97,-6.26) .. (11.52,-6.26);
\draw[draw=black!47,line width=0.67pt] (10.32,-6.26) .. controls (10.87,-6.26) and (10.97,-1.39) .. (11.52,-1.39);
\draw[draw=black!48,line width=0.71pt] (6.48,-4.71) .. controls (7.03,-4.71) and (7.13,-4.50) .. (7.68,-4.50);
\draw[draw=black!48,line width=0.71pt] (6.48,-5.23) .. controls (7.03,-5.23) and (7.13,-5.35) .. (7.68,-5.35);
\draw[draw=black!51,line width=0.85pt] (6.48,-2.33) .. controls (7.03,-2.33) and (7.13,-4.12) .. (7.68,-4.12);
\draw[draw=black!55,line width=0.98pt] (10.32,-0.90) .. controls (10.87,-0.90) and (10.97,-2.77) .. (11.52,-2.77);
\draw[draw=black!55,line width=0.98pt] (14.16,-7.49) .. controls (14.71,-7.49) and (14.81,-4.29) .. (15.36,-4.29);
\draw[draw=black!56,line width=1.03pt] (14.16,-6.44) .. controls (14.71,-6.44) and (14.81,-3.89) .. (15.36,-3.89);
\draw[draw=black!57,line width=1.07pt] (10.32,-1.30) .. controls (10.87,-1.30) and (10.97,-5.34) .. (11.52,-5.34);
\draw[draw=black!57,line width=1.07pt] (10.32,-3.23) .. controls (10.87,-3.23) and (10.97,-4.12) .. (11.52,-4.12);
\draw[draw=black!58,line width=1.12pt] (14.16,-1.39) .. controls (14.71,-1.39) and (14.81,-5.52) .. (15.36,-5.52);
\draw[draw=black!60,line width=1.16pt] (14.16,-4.12) .. controls (14.71,-4.12) and (14.81,-3.11) .. (15.36,-3.11);
\draw[draw=black!61,line width=1.21pt] (14.16,-5.34) .. controls (14.71,-5.34) and (14.81,-3.50) .. (15.36,-3.50);
\draw[draw=black!64,line width=1.34pt] (6.48,-4.19) .. controls (7.03,-4.19) and (7.13,-1.00) .. (7.68,-1.00);
\draw[draw=black!66,line width=1.38pt] (6.48,-1.91) .. controls (7.03,-1.91) and (7.13,-2.93) .. (7.68,-2.93);
\draw[draw=black!67,line width=1.43pt] (2.64,-2.10) .. controls (3.19,-2.10) and (3.29,-2.12) .. (3.84,-2.12);
\draw[draw=black!70,line width=1.56pt] (14.16,-2.77) .. controls (14.71,-2.77) and (14.81,-2.71) .. (15.36,-2.71);
\draw[draw=black!75,line width=1.74pt] (2.64,-2.89) .. controls (3.19,-2.89) and (3.29,-4.32) .. (3.84,-4.32);
\draw[draw=black!77,line width=1.83pt] (2.64,-4.58) .. controls (3.19,-4.58) and (3.29,-2.95) .. (3.84,-2.95);
\draw[draw=black!77,line width=1.83pt] (10.32,-2.64) .. controls (10.87,-2.64) and (10.97,-0.60) .. (11.52,-0.60);
\draw[draw=black!85,line width=2.10pt] (14.16,-0.60) .. controls (14.71,-0.60) and (14.81,-2.32) .. (15.36,-2.32);
\node[font=\footnotesize\bfseries,anchor=south] at (1.32,0.48) {data source};
\node[font=\scriptsize\color{black!60},anchor=south] at (1.32,0.10) {Sec.~\ref{sec:train:human}};
\draw[draw=black!45,line width=0.4pt] (0.00,0.00) -- (2.64,0.00);
\draw[box,fill=white] (0.00,-1.50) rectangle (2.64,-3.49);
\node[lbl,anchor=west,align=left] at (0.10,-2.49) {human data\\named};
\node[num,anchor=east] at (2.54,-2.49) {54};
\draw[box,fill=white] (0.00,-3.65) rectangle (2.64,-5.52);
\node[lbl,anchor=west,align=left] at (0.10,-4.58) {no\\demonstrations};
\node[num,anchor=east] at (2.54,-4.58) {50};
\draw[ghost,fill=white] (0.00,-5.68) rectangle (2.64,-6.43);
\node[lbl,anchor=west,align=left] at (0.10,-6.06) {not stated};
\node[num,anchor=east] at (2.54,-6.06) {9};
\node[font=\footnotesize\bfseries,anchor=south] at (5.16,0.48) {embodiment};
\node[font=\scriptsize\color{black!60},anchor=south] at (5.16,0.10) {Sec.~\ref{sec:hands},~\ref{sec:bimanual}};
\draw[draw=black!45,line width=0.4pt] (3.84,0.00) -- (6.48,0.00);
\draw[box,fill=white] (3.84,-1.50) rectangle (6.48,-3.57);
\node[lbl,anchor=west,align=left] at (3.94,-2.53) {one hand};
\node[num,anchor=east] at (6.38,-2.53) {57};
\draw[box,fill=white] (3.84,-3.73) rectangle (6.48,-5.69);
\node[lbl,anchor=west,align=left] at (3.94,-4.71) {two hands};
\node[num,anchor=east] at (6.38,-4.71) {53};
\draw[ghost,fill=white] (3.84,-5.85) rectangle (6.48,-6.43);
\node[lbl,anchor=west,align=left] at (3.94,-6.14) {not stated};
\node[num,anchor=east] at (6.38,-6.14) {3};
\node[font=\footnotesize\bfseries,anchor=south] at (9.00,0.48) {simulator};
\node[font=\scriptsize\color{black!60},anchor=south] at (9.00,0.10) {Sec.~\ref{sec:simulators}};
\draw[draw=black!45,line width=0.4pt] (7.68,0.00) -- (10.32,0.00);
\draw[ghost,fill=white] (7.68,-0.55) rectangle (10.32,-2.04);
\node[lbl,anchor=west,align=left] at (7.78,-1.30) {not stated};
\node[num,anchor=east] at (10.22,-1.30) {36};
\draw[box,fill=white] (7.68,-2.20) rectangle (10.32,-3.67);
\node[lbl,anchor=west,align=left] at (7.78,-2.93) {Isaac Gym};
\node[num,anchor=east] at (10.22,-2.93) {35};
\draw[box,fill=white] (7.68,-3.83) rectangle (10.32,-4.79);
\node[lbl,anchor=west,align=left] at (7.78,-4.31) {MuJoCo};
\node[num,anchor=east] at (10.22,-4.31) {17};
\draw[box,fill=white] (7.68,-4.95) rectangle (10.32,-5.76);
\node[lbl,anchor=west,align=left] at (7.78,-5.35) {other};
\node[num,anchor=east] at (10.22,-5.35) {11};
\draw[box,fill=white] (7.68,-5.92) rectangle (10.32,-6.61);
\node[lbl,anchor=west,align=left] at (7.78,-6.26) {Isaac Lab or\\Sim};
\node[num,anchor=east] at (10.22,-6.26) {7};
\draw[box,fill=white] (7.68,-6.77) rectangle (10.32,-7.38);
\node[lbl,anchor=west,align=left] at (7.78,-7.07) {SAPIEN};
\node[num,anchor=east] at (10.22,-7.07) {4};
\node[font=\footnotesize\bfseries,anchor=south] at (12.84,0.48) {training paradigm};
\node[font=\scriptsize\color{black!60},anchor=south] at (12.84,0.10) {Sec.~\ref{sec:training}};
\draw[draw=black!45,line width=0.4pt] (11.52,0.00) -- (14.16,0.00);
\draw[box,fill=white] (11.52,-0.00) rectangle (14.16,-1.99);
\node[lbl,anchor=west,align=left] at (11.62,-0.99) {RL};
\node[num,anchor=east] at (14.06,-0.99) {54};
\draw[box,fill=white] (11.52,-2.15) rectangle (14.16,-3.39);
\node[lbl,anchor=west,align=left] at (11.62,-2.77) {BC};
\node[num,anchor=east] at (14.06,-2.77) {27};
\draw[box,fill=white] (11.52,-3.55) rectangle (14.16,-4.68);
\node[lbl,anchor=west,align=left] at (11.62,-4.12) {distillation};
\node[num,anchor=east] at (14.06,-4.12) {23};
\draw[box,fill=white] (11.52,-4.84) rectangle (14.16,-5.84);
\node[lbl,anchor=west,align=left] at (11.62,-5.34) {VLA};
\node[num,anchor=east] at (14.06,-5.34) {18};
\draw[box,fill=white] (11.52,-6.00) rectangle (14.16,-6.88);
\node[lbl,anchor=west,align=left] at (11.62,-6.44) {teleop-system};
\node[num,anchor=east] at (14.06,-6.44) {14};
\draw[box,fill=white] (11.52,-7.04) rectangle (14.16,-7.93);
\node[lbl,anchor=west,align=left] at (11.62,-7.49) {diffusion};
\node[num,anchor=east] at (14.06,-7.49) {14};
\node[font=\footnotesize\bfseries,anchor=south] at (16.68,0.48) {evaluation};
\node[font=\scriptsize\color{black!60},anchor=south] at (16.68,0.10) {Sec.~\ref{sec:evaluation}};
\draw[draw=black!45,line width=0.4pt] (15.36,0.00) -- (18.00,0.00);
\draw[box,fill=white] (15.36,-1.83) rectangle (18.00,-4.78);
\node[lbl,anchor=west,align=left] at (15.46,-3.30) {real robot};
\node[num,anchor=east] at (17.90,-3.30) {89};
\draw[box,fill=white] (15.36,-4.94) rectangle (18.00,-6.10);
\node[lbl,anchor=west,align=left] at (15.46,-5.52) {simulation only};
\node[num,anchor=east] at (17.90,-5.52) {24};
\end{tikzpicture}


==> figs/fig_hands.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  bar/.style={draw=none,fill=black!62},
  barlight/.style={draw=none,fill=black!22},
  baracc/.style={draw=none,fill=accent},
  box/.style={draw=black!45,line width=0.3pt,inner sep=3pt,align=left},
  ghost/.style={draw=black!35,line width=0.3pt,dash pattern=on 1.4pt off 1.4pt,inner sep=3pt,align=left},
  lnk/.style={draw=black!38,line width=0.28pt},
  lbl/.style={font=\scriptsize},
  num/.style={font=\scriptsize\color{black!55}},
]

\fill[bar] (0,0.00) rectangle (5.77,-0.34);
\fill[barlight] (5.77,0.00) rectangle (8.00,-0.34);
\node[font=\scriptsize\color{white},anchor=west] at (0.10,-0.17) {\textbf{75} of the 104 rows that name a hand name one of five};
\node[font=\scriptsize\color{black!60},anchor=east] at (7.90,-0.17) {29};
\node[font=\scriptsize\color{black!55},anchor=west] at (0,-0.64) {bars: method papers whose own experiments use the hand};
\draw[lnk] (0,-0.94) -- (8.00,-0.94);
\node[font=\scriptsize\bfseries,anchor=north west] at (0,-1.00) {sold};
\node[font=\scriptsize\color{black!55},anchor=north east] at (8.00,-1.00) {14 hands};
\node[lbl,anchor=east] at (2.32,-1.50) {Allegro};
\fill[bar] (2.42,-1.58) rectangle (7.30,-1.42);
\node[num,anchor=west] at (7.40,-1.50) {35};
\node[lbl,anchor=east] at (2.32,-1.77) {Shadow};
\fill[bar] (2.42,-1.85) rectangle (5.35,-1.68);
\node[num,anchor=west] at (5.45,-1.77) {21};
\node[lbl,anchor=east] at (2.32,-2.03) {Inspire RH56};
\fill[bar] (2.42,-2.12) rectangle (5.07,-1.95);
\node[num,anchor=west] at (5.17,-2.03) {19};
\node[lbl,anchor=east] at (2.32,-2.30) {XHand};
\fill[bar] (2.42,-2.38) rectangle (3.54,-2.21);
\node[num,anchor=west] at (3.64,-2.30) {8};
\node[lbl,anchor=east] at (2.32,-2.56) {Ability Hand};
\fill[bar] (2.42,-2.65) rectangle (3.40,-2.48);
\node[num,anchor=west] at (3.50,-2.56) {7};
\node[lbl,anchor=east] at (2.32,-2.83) {SharpaWave};
\fill[bar] (2.42,-2.91) rectangle (3.26,-2.74);
\node[num,anchor=west] at (3.36,-2.83) {6};
\node[lbl,anchor=east] at (2.32,-3.09) {Wuji};
\fill[bar] (2.42,-3.18) rectangle (2.70,-3.01);
\node[num,anchor=west] at (2.80,-3.09) {2};
\node[lbl,anchor=east] at (2.32,-3.36) {AgiBot OmniHand};
\fill[bar] (2.42,-3.44) rectangle (2.56,-3.27);
\node[num,anchor=west] at (2.66,-3.36) {1};
\node[lbl,anchor=east] at (2.32,-3.62) {BrainCo Revo 2};
\fill[bar] (2.42,-3.71) rectangle (2.56,-3.54);
\node[num,anchor=west] at (2.66,-3.62) {1};
\node[lbl,anchor=east] at (2.32,-3.89) {DEX-EE};
\fill[bar] (2.42,-3.97) rectangle (2.56,-3.80);
\node[num,anchor=west] at (2.66,-3.89) {1};
\node[lbl,anchor=east] at (2.32,-4.15) {Linker Hand};
\fill[bar] (2.42,-4.24) rectangle (2.56,-4.07);
\node[num,anchor=west] at (2.66,-4.15) {1};
\fill[wash] (0,-4.32) rectangle (8.00,-4.94);
\node[font=\scriptsize\color{black!60},anchor=north west,align=left] at (0.08,-4.36) {no method paper runs on: Proception ProHand, Tesollo DG-5F,\\Unitree Dex5};
\node[font=\normalsize\bfseries\color{accent},anchor=east] at (7.94,-4.63) {0};
\draw[lnk] (0,-5.04) -- (8.00,-5.04);
\node[font=\scriptsize\bfseries,anchor=north west] at (0,-5.10) {open hardware};
\node[font=\scriptsize\color{black!55},anchor=north east] at (8.00,-5.10) {6 hands};
\node[lbl,anchor=east] at (2.32,-5.60) {LEAP};
\fill[bar] (2.42,-5.69) rectangle (4.09,-5.52);
\node[num,anchor=west] at (4.19,-5.60) {12};
\fill[wash] (0,-5.77) rectangle (8.00,-6.39);
\node[font=\scriptsize\color{black!60},anchor=north west,align=left] at (0.08,-5.81) {no method paper runs on: BiDexHand, DexHand, ORCA, RUKA,\\Ruka-v2};
\node[font=\normalsize\bfseries\color{accent},anchor=east] at (7.94,-6.08) {0};
\draw[lnk] (0,-6.49) -- (8.00,-6.49);
\node[font=\scriptsize\bfseries,anchor=north west] at (0,-6.55) {research prototype, not purchasable};
\node[font=\scriptsize\color{black!55},anchor=north east] at (8.00,-6.55) {4 hands};
\node[lbl,anchor=east] at (2.32,-7.05) {LEAP Hand V2};
\fill[bar] (2.42,-7.14) rectangle (2.70,-6.97);
\node[num,anchor=west] at (2.80,-7.05) {2};
\node[lbl,anchor=east] at (2.32,-7.32) {Faive};
\fill[bar] (2.42,-7.40) rectangle (2.56,-7.23);
\node[num,anchor=west] at (2.66,-7.32) {1};
\fill[wash] (0,-7.49) rectangle (8.00,-7.88);
\node[font=\scriptsize\color{black!60},anchor=north west,align=left] at (0.08,-7.53) {no method paper runs on: ILDA, Pisa/IIT};
\node[font=\normalsize\bfseries\color{accent},anchor=east] at (7.94,-7.68) {0};
\draw[lnk] (0,-7.98) -- (8.00,-7.98);
\node[font=\scriptsize\bfseries,anchor=north west] at (0,-8.04) {announced by a company, not purchasable};
\node[font=\scriptsize\color{black!55},anchor=north east] at (8.00,-8.04) {9 hands};
\fill[wash] (0,-8.44) rectangle (8.00,-9.30);
\node[font=\scriptsize\color{black!60},anchor=north west,align=left] at (0.08,-8.48) {no method paper runs on: 1X NEO, Atlas hand, Clone, Daxo\\Muscle, Figure 03, PaXini DexH13, Sanctuary Phoenix, Tesla\\Optimus, Xiaomi CyberOne};
\node[font=\normalsize\bfseries\color{accent},anchor=east] at (7.94,-8.87) {0};
\draw[lnk] (0,-9.40) -- (8.00,-9.40);
\node[font=\scriptsize\bfseries,anchor=north west] at (0,-9.46) {platforms with no row in the hand tables};
\node[font=\scriptsize\color{black!55},anchor=north east] at (8.00,-9.46) {4 of them};
\node[lbl,anchor=east] at (2.32,-9.96) {parallel-jaw gripper};
\fill[bar] (2.42,-10.04) rectangle (4.09,-9.87);
\node[num,anchor=west] at (4.19,-9.96) {12};
\node[lbl,anchor=east] at (2.32,-10.22) {Adroit (Shadow in MuJoCo)};
\fill[bar] (2.42,-10.31) rectangle (2.98,-10.14);
\node[num,anchor=west] at (3.08,-10.22) {4};
\node[lbl,anchor=east] at (2.32,-10.49) {Fourier};
\fill[bar] (2.42,-10.57) rectangle (2.84,-10.40);
\node[num,anchor=west] at (2.94,-10.49) {3};
\node[lbl,anchor=east] at (2.32,-10.75) {D'Claw or TriFinger};
\fill[bar] (2.42,-10.84) rectangle (2.70,-10.67);
\node[num,anchor=west] at (2.80,-10.75) {2};
\draw[lnk] (0,-10.89) -- (8.00,-10.89);
\node[font=\scriptsize\color{black!55},anchor=north west] at (0,-10.97) {33 hands tabulated, 19 of them with no method row at all};
\end{tikzpicture}


==> figs/fig_reporting.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  bar/.style={draw=none,fill=black!62},
  barmid/.style={draw=none,fill=black!42},
  barlight/.style={draw=none,fill=black!20},
  baracc/.style={draw=none,fill=accent},
  seg/.style={draw=white,line width=0.5pt},
  lnk/.style={draw=black!38,line width=0.28pt},
  ghost/.style={draw=black!45,line width=0.3pt,dash pattern=on 1.2pt off 1.2pt},
  lbl/.style={font=\scriptsize},
  small/.style={font=\scriptsize\color{black!55}},
  num/.style={font=\scriptsize\color{black!55}},
]

\node[lbl,anchor=east] at (0,-0.00) {success criterion stated};
\fill[barlight] (0.12,-0.10) rectangle (5.32,0.10);
\fill[bar] (0.12,-0.10) rectangle (4.68,0.10);
\node[num,anchor=west] at (5.44,-0.00) {99 of 113 (88\%)};
\node[lbl,anchor=east] at (0,-0.44) {real-robot experiment};
\fill[barlight] (0.12,-0.54) rectangle (5.27,-0.34);
\fill[black!8] (5.27,-0.54) rectangle (5.32,-0.34);
\fill[bar] (0.12,-0.54) rectangle (4.22,-0.34);
\node[num,anchor=west] at (5.44,-0.44) {89 of 112 (79\%)};
\node[lbl,anchor=east] at (0,-0.88) {real trial count stated};
\fill[barlight] (0.12,-0.98) rectangle (4.22,-0.78);
\fill[bar] (0.12,-0.98) rectangle (3.34,-0.78);
\node[num,anchor=west] at (5.44,-0.88) {70 of 89 (79\%)};
\node[lbl,anchor=east] at (0,-1.32) {code released};
\fill[barlight] (0.12,-1.42) rectangle (5.14,-1.22);
\fill[black!8] (5.14,-1.42) rectangle (5.32,-1.22);
\fill[bar] (0.12,-1.42) rectangle (3.02,-1.22);
\node[num,anchor=west] at (5.44,-1.32) {63 of 109 (58\%)};
\node[lbl,text=accent,anchor=east] at (0,-1.76) {unseen-object count stated};
\fill[barlight] (0.12,-1.86) rectangle (5.32,-1.66);
\fill[baracc] (0.12,-1.86) rectangle (1.96,-1.66);
\node[font=\scriptsize\color{accent},anchor=west] at (5.44,-1.76) {40 of 113 (35\%)};
\node[lbl,text=accent,anchor=east] at (0,-2.20) {contact or penetration handled};
\fill[barlight] (0.12,-2.30) rectangle (4.58,-2.10);
\fill[black!8] (4.58,-2.30) rectangle (5.32,-2.10);
\fill[baracc] (0.12,-2.30) rectangle (0.67,-2.10);
\node[font=\scriptsize\color{accent},anchor=west] at (5.44,-2.20) {12 of 97 (12\%)};
\draw[line width=0.4pt,draw=accent] (7.40,-1.60) -- (7.50,-1.60) -- (7.50,-2.36) -- (7.40,-2.36);
\draw[lnk] (0.12,-2.48) -- (5.32,-2.48);
\node[anchor=north west,align=left,text width=5.2cm,font=\scriptsize\color{accent}] at (0.12,-2.60) {the two rows in this colour are the pair a reader needs in order to compare any two methods};
\end{tikzpicture}


==> figs/fig_retarget.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  palm/.style={draw=black!45,fill=wash,line width=0.3pt},
  ref/.style={draw=black!50,line width=0.5pt,dash pattern=on 1.6pt off 1.4pt},
  reftip/.style={draw=black!50,line width=0.5pt,dash pattern=on 1.6pt off 1.4pt,fill=none},
  rob/.style={draw=accent,line width=0.7pt},
  robtip/.style={draw=accent,line width=0.7pt,fill=white},
  obj/.style={draw=black!65,line width=0.5pt,fill=black!12},
  over/.style={draw=none,fill=accent,fill opacity=0.22},
  dim/.style={draw=accent,line width=0.5pt,<->},
  lead/.style={draw=black!45,line width=0.28pt},
  ax/.style={draw=black!55,line width=0.4pt},
  tol/.style={draw=black!45,line width=0.35pt,dash pattern=on 1.4pt off 1.2pt},
  bar/.style={draw=black!45,fill=black!22,line width=0.3pt},
  hd/.style={font=\scriptsize\bfseries,anchor=north,align=center},
  sub/.style={font=\scriptsize\color{black!60},anchor=north,align=center,text width=34mm},
  glab/.style={font=\scriptsize\color{black!60},anchor=west},
  alab/.style={font=\scriptsize\color{accent},anchor=west},
  tk/.style={font=\scriptsize\color{black!60},anchor=north},
  note/.style={font=\scriptsize,anchor=north west,align=left},
]

\node[hd] at (1.80,3.12) {what the joint-angle error sees};

\draw[palm] (0.10,2.20) rectangle (0.45,2.70);
\draw[ref] (0.45,2.45) -- ++(-4:0.70) coordinate (t1)
                       -- ++(-22:0.55) coordinate (t2)
                       -- ++(-46:0.42) coordinate (t3);
\draw[reftip] (t3) circle (0.15);
\draw[rob]    (0.45,2.45) -- ++(-10:0.70) coordinate (r1)
                          -- ++(-31:0.55) coordinate (r2)
                          -- ++(-58:0.42) coordinate (r3);
\draw[robtip] (r3) circle (0.15);
\fill[accent] (0.45,2.45) circle (0.05);
\fill[accent] (r1) circle (0.05);
\fill[accent] (r2) circle (0.05);

\draw[lead] (t3) -- (2.28,2.02);
\node[glab] at (2.30,2.02) {reference};
\draw[lead] (r3) -- (2.28,1.62);
\node[alab] at (2.30,1.62) {retargeted};

\draw[tol] (0.45,1.30) -- (3.05,1.30);
\node[font=\scriptsize\color{black!55},anchor=south west] at (0.47,1.33) {tolerance};
\draw[ax] (0.45,0.80) -- (3.05,0.80);
\foreach \x/\h/\l in {0.80/0.18/MCP, 1.60/0.27/PIP, 2.40/0.36/DIP} {
  \draw[bar] (\x,0.80) rectangle ++(0.34,\h);
  \node[tk] at (\x+0.17,0.78) {\l};}
\node[sub,text width=38mm] at (1.78,0.50) {per-joint angle error: a few degrees each, all inside
                                           tolerance};

\draw[draw=black!20,line width=0.28pt] (3.88,-0.22) -- (3.88,3.02);

\node[hd] at (6.10,3.12) {what happens at the surface};

\draw[obj] (4.35,2.05) rectangle (6.10,2.19);
\draw[lead] (4.35,2.12) -- (4.18,2.12);
\node[font=\scriptsize\color{black!60},anchor=east] at (4.15,2.12) {$t$};

\draw[reftip] (5.15,2.49) circle (0.30);
\begin{scope}
  \clip (4.35,2.05) rectangle (6.10,2.19);
  \fill[over] (5.15,2.07) circle (0.30);
\end{scope}
\draw[robtip,fill=none] (5.15,2.07) circle (0.30);

\draw[dim] (6.42,2.49) -- (6.42,2.07);
\node[alab] at (6.50,2.28) {$\sum_i \ell_i \varepsilon_i$};

\draw[lead] (4.62,2.05) -- (4.48,1.74);
\node[glab,font=\scriptsize\color{black!60},anchor=north west] at (4.18,1.72)
     {a thin object, in section};
\node[sub,text width=40mm] at (6.15,1.26) {the composed displacement is larger than the object is
                                           thick, so the fingertip is through it and the depth is
                                           positive};

\draw[draw=black!25,line width=0.28pt] (0,-0.34) -- (8.20,-0.34);
\node[note,text width=79mm] at (0,-0.50)
  {\textcolor{accent}{\textbf{The gap.}} Joint-angle error is a sum over joints and carries no term
   for the object, so it cannot see the right-hand panel at all. Errors small enough to pass at
   every joint compose along the finger into a fingertip displacement larger than a thin object is
   thick, and the pose is scored as good with the object inside the finger. Sec.~V's one method
   that measures penetration measures it on the reference, before the policy runs.};
\end{tikzpicture}


==> figs/fig_simstep.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  stage/.style={draw=black!45,line width=0.3pt,inner sep=3pt,align=center,text width=3.0cm},
  pnl/.style={draw=none,inner sep=0pt,align=left},
  lnk/.style={draw=black!38,line width=0.28pt},
  drop/.style={draw=black!38,line width=0.28pt,dash pattern=on 1pt off 1.4pt},
  src/.style={draw=accent,line width=0.6pt,dash pattern=on 2.2pt off 1.6pt,-latex},
  lbl/.style={font=\scriptsize},
  det/.style={font=\tiny\color{black!60},align=center,text width=3.45cm},
  note/.style={font=\scriptsize,align=left},
]

\node[stage] (s1) at (1.8,0)  {\textbf{broad phase}\\[1pt]{\scriptsize which pairs might touch}};
\node[stage] (s2) at (5.3,0)  {\textbf{narrow phase}\\[1pt]{\scriptsize contact points and normals}};
\node[stage] (s3) at (8.8,0)  {\textbf{constraint assembly}\\[1pt]{\scriptsize friction cone, limits}};
\node[stage] (s4) at (12.3,0) {\textbf{solver}\\[1pt]{\scriptsize velocities and impulses}};
\node[stage] (s5) at (15.8,0) {\textbf{integrate}\\[1pt]{\scriptsize advance state}};
\draw[lnk,-latex] (s1.east) -- (s2.west);
\draw[lnk,-latex] (s2.east) -- (s3.west);
\draw[lnk,-latex] (s3.east) -- (s4.west);
\draw[lnk,-latex] (s4.east) -- (s5.west);

\foreach \s in {s1,s2,s3,s4,s5} { \draw[drop] (\s.south) -- ++(0,-0.22); }
\node[det,anchor=north] at (1.8,-0.85)  {PhysX: GPU SAP\\ MuJoCo: broadphase\\ Genesis: libccd, islands};
\node[det,anchor=north] at (5.3,-0.85)  {MuJoCo: convex, analytic\\ PhysX: SDF or convex hull\\ Dojo: primitives vs planes};
\node[det,anchor=north] at (8.8,-0.85)  {MuJoCo: soft, elliptic cone\\ Drake SAP: convex, regularised\\ Dojo: NCP, hard};
\node[det,anchor=north] at (12.3,-0.85) {MuJoCo: PGS, CG or Newton\\ PhysX: TGS, fixed iterations\\ Dojo: interior point\\ ComFree-Sim: closed form};
\node[det,anchor=north] at (15.8,-0.85) {semi-implicit Euler\\ symplectic Euler (Brax)\\ RK4 (MuJoCo)};

\draw[src] (8.8,-2.30) -- (8.8,-2.80);
\draw[src] (12.3,-2.30) -- (12.3,-2.80);
\draw[src] (15.8,-2.30) -- (15.8,-2.80);

\node[stage,text width=3.45cm,anchor=north] at (8.8,-2.85)
  {\textbf{prescribed compliance}\\[1pt]{\scriptsize depth = load $\times$ compliance,\\ a setting, not an error}};
\node[stage,text width=3.45cm,anchor=north] at (12.3,-2.85)
  {\textbf{solver truncation}\\[1pt]{\scriptsize degrades with conditioning\\ and contact redundancy}};
\node[stage,text width=3.45cm,anchor=north] at (15.8,-2.85)
  {\textbf{velocity-level enforcement}\\[1pt]{\scriptsize residual approach speed\\ integrates to $v\,\Delta t$}};

\node[note,anchor=north west,text width=6.6cm] at (0.3,-2.95)
  {\scriptsize\textcolor{accent}{\textbf{Where penetration comes from.}} Three knobs, on three
   different stages. Which dominates in a grasp is not measured anywhere in this corpus, so they
   are drawn unordered. The depth is computable from the poses and the meshes, and IsaacGymEnvs
   already gates a policy update on it at 1\,mm.};
\end{tikzpicture}


==> figs/fig_tactiledepth.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  gel/.style={draw=black!55,line width=0.4pt,fill=wash},
  rigid/.style={draw=black!65,line width=0.5pt,fill=black!14},
  rest/.style={draw=black!45,line width=0.35pt,dash pattern=on 1.6pt off 1.4pt},
  over/.style={draw=none,fill=accent,fill opacity=0.22},
  dim/.style={draw=accent,line width=0.5pt,<->},
  outbox/.style={draw=black!45,line width=0.3pt,inner sep=3pt,align=center,
              font=\scriptsize,text width=24mm},
  arr/.style={draw=accent,line width=0.5pt,-latex},
  hd/.style={font=\scriptsize\bfseries,anchor=west},
  note/.style={font=\scriptsize\color{black!60},anchor=west,align=left},
  ax/.style={draw=black!55,line width=0.4pt},
  tk/.style={font=\scriptsize\color{black!60},anchor=north},
]

\begin{scope}[shift={(0,0)}]
  \fill[wash] (0,0) rectangle (3.30,0.80);
  \draw[gel] (0,0) rectangle (3.30,0.80);
  \draw[rest] (0,0.80) -- (3.30,0.80);
  \draw[rigid] (1.05,0.36) -- (2.25,0.36) -- (2.25,1.36) -- (1.05,1.36) -- cycle;
  \fill[over] (1.05,0.36) rectangle (2.25,0.80);
  \draw[accent,line width=0.5pt] (1.05,0.80) -- (1.05,0.36) -- (2.25,0.36) -- (2.25,0.80);
  \draw[gel] (0,0.80) -- (1.05,0.80);  \draw[gel] (2.25,0.80) -- (3.30,0.80);
  \node[font=\scriptsize\color{black!70}] at (1.65,1.00) {object};
  \node[font=\scriptsize\color{black!70},anchor=west] at (0.10,0.34) {sensor gel};
  \draw[dim] (2.52,0.36) -- (2.52,0.80);
  \node[font=\scriptsize\color{accent},anchor=west] at (2.60,0.58) {$d$};
  \node[note,anchor=north west,text width=76mm] at (0,-0.28)
    {$d$ is the depth by which the two solids overlap: the quantity every other engine in
     Sec.~IV works to remove};
\end{scope}

\node[outbox] (o1) at (5.35,1.14) {tactile image};
\node[outbox] (o2) at (5.35,0.30) {distributed force};
\draw[arr] (2.95,0.74) .. controls (3.70,0.98) and (3.85,1.14) .. (4.24,1.14);
\draw[arr] (2.95,0.50) .. controls (3.70,0.36) and (3.85,0.30) .. (4.24,0.30);

\begin{scope}[shift={(0,-2.55)}]
  \draw[ax] (0,0) -- (5.20,0);
  \foreach \x/\l in {0/0, 1.30/0.2, 3.25/0.5, 5.20/0.8} {
    \draw[ax] (\x,0) -- (\x,-0.10);
    \node[tk] at (\x,-0.12) {\l};}
  \node[tk,anchor=west] at (5.36,-0.06) {mm};
  \fill[black!12] (0,0.06) rectangle (1.30,0.34);
  \fill[black!22] (1.30,0.06) rectangle (3.25,0.34);
  \fill[accent] (3.25,0.06) rectangle (5.20,0.34);
  \node[font=\scriptsize\color{black!65}] at (0.65,0.20) {off};
  \node[font=\scriptsize\color{black!65}] at (2.28,0.20) {holds};
  \node[font=\scriptsize\color{white}] at (4.22,0.20) {on};
  \node[note,anchor=south west] at (0,0.54) {the same $d$, thresholded, is the contact flag:\\%
                                       on above 0.5\,mm, off below 0.2\,mm};
\end{scope}

\draw[draw=black!25,line width=0.28pt] (0,-3.42) -- (7.90,-3.42);
\node[anchor=north west,align=left,font=\scriptsize,text width=78mm] at (0,-3.58)
  {\textcolor{accent}{\textbf{The inversion.}} Everywhere else in this survey the overlap is the
   error. For a compliant tactile sensor it is the signal, so the quantity a policy elsewhere is
   penalised for producing is the one this sensor is calibrated to read.};
\end{tikzpicture}


==> figs/fig_taxonomy.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  bar/.style={draw=none,fill=black!62},
  baracc/.style={draw=none,fill=accent},
  box/.style={draw=black!45,line width=0.3pt,inner sep=3pt,align=left},
  tree/.style={draw=black!45,line width=0.35pt},
  lnk/.style={draw=black!38,line width=0.28pt},
  lbl/.style={font=\scriptsize,anchor=west},
  ann/.style={font=\scriptsize\itshape,anchor=west},
  key/.style={font=\scriptsize\ttfamily\color{black!58},anchor=west},
  num/.style={font=\scriptsize,anchor=west},
  bname/.style={font=\scriptsize\bfseries,anchor=north west,align=left,text width=2.7cm},
  xl/.style={draw=black!45,line width=0.3pt,dash pattern=on 2pt off 1.6pt,-latex},
  xt/.style={draw=accent,line width=0.4pt,dash pattern=on 3pt off 1.4pt on 1pt off 1.4pt,-latex},
  xw/.style={font=\tiny\itshape\color{black!58},fill=white,inner sep=0.6pt},
  ftr/.style={font=\scriptsize,anchor=north west,align=left,text width=17.6cm},
]
\node[box,anchor=west,text width=2.0cm] (root) at (0,-6.48) {\scriptsize\textbf{supervision for a dexterous policy}\\[1pt]{\tiny 112 method papers}};
\draw[box] (2.90,0.22) rectangle (6.40,-2.92);
\node[bname] at (3.02,0.16) {a reward function};
\node[num,anchor=east,font=\scriptsize\bfseries] at (6.28,0.03) {59};
\node[anchor=east,font=\tiny\color{black!55}] at (6.28,-0.23) {41 of 59 in a leaf};
\draw[tree] (root.east) .. controls (2.55,-6.48) and (2.65,-1.35) .. (2.90,-1.35);
\draw[tree] (6.55,0.00) -- (6.55,-2.70);
\draw[tree] (6.40,-1.35) -- (6.55,-1.35);
\draw[tree] (6.55,0.00) -- (6.69,0.00);
\draw[tree] (6.55,-1.08) -- (6.69,-1.08);
\draw[tree] (6.55,-2.16) -- (6.69,-2.16);
\draw[tree] (6.55,-2.70) -- (6.69,-2.70);
\draw[box] (2.90,-3.38) rectangle (6.40,-7.60);
\node[bname] at (3.02,-3.44) {a human demonstration};
\node[num,anchor=east,font=\scriptsize\bfseries] at (6.28,-3.57) {44};
\node[anchor=east,font=\tiny\color{black!55}] at (6.28,-3.83) {26 of 44 in a leaf};
\draw[tree] (root.east) .. controls (2.55,-6.48) and (2.65,-5.49) .. (2.90,-5.49);
\draw[tree] (6.55,-3.60) -- (6.55,-5.22);
\draw[tree] (6.40,-5.49) -- (6.55,-5.49);
\draw[tree] (6.55,-3.60) -- (6.69,-3.60);
\draw[tree] (6.55,-4.14) -- (6.69,-4.14);
\draw[tree] (6.55,-4.68) -- (6.69,-4.68);
\draw[tree] (6.55,-5.22) -- (6.69,-5.22);
\draw[box] (2.90,-8.06) rectangle (6.40,-11.20);
\node[bname] at (3.02,-8.12) {a human reference, tracked with physics};
\node[num,anchor=east,font=\scriptsize\bfseries] at (6.28,-8.25) {12};
\draw[tree] (root.east) .. controls (2.55,-6.48) and (2.65,-9.63) .. (2.90,-9.63);
\draw[tree] (6.55,-8.28) -- (6.55,-10.98);
\draw[tree] (6.40,-9.63) -- (6.55,-9.63);
\draw[tree] (6.55,-8.28) -- (6.69,-8.28);
\draw[tree] (6.55,-8.82) -- (6.69,-8.82);
\draw[tree] (6.55,-9.36) -- (6.69,-9.36);
\draw[tree] (6.55,-9.90) -- (6.69,-9.90);
\draw[tree] (6.55,-10.44) -- (6.69,-10.44);
\draw[tree] (6.55,-10.98) -- (6.69,-10.98);
\draw[box] (2.90,-11.66) rectangle (6.40,-13.18);
\node[bname] at (3.02,-11.72) {no learned policy};
\node[num,anchor=east,font=\scriptsize\bfseries] at (6.28,-11.85) {3};
\draw[tree] (root.east) .. controls (2.55,-6.48) and (2.65,-12.42) .. (2.90,-12.42);
\draw[tree] (6.55,-11.88) -- (6.55,-12.96);
\draw[tree] (6.40,-12.42) -- (6.55,-12.42);
\draw[tree] (6.55,-11.88) -- (6.69,-11.88);
\draw[tree] (6.55,-12.42) -- (6.69,-12.42);
\draw[tree] (6.55,-12.96) -- (6.69,-12.96);
\fill[bar] (6.75,-0.06) rectangle (7.75,0.06);
\node[num] at (7.85,0.00) {20};
\node[lbl] at (8.45,0.09) {PPO in a GPU-parallel simulator, no distillation stage};
\node[key] at (8.45,-0.15) {physhoi\_2023, force\_grasp\_sim2real\_2026, and 18 more};
\fill[baracc] (6.75,-0.60) rectangle (6.80,-0.49);
\node[num] at (7.85,-0.54) {1};
\node[ann] at (8.79,-0.45) {-- population-based training over hyperparameters};
\node[key] at (8.79,-0.69) {dexpbt\_2023};
\fill[bar] (6.75,-1.14) rectangle (7.55,-1.03);
\node[num] at (7.85,-1.08) {16};
\node[lbl] at (8.45,-0.99) {plus teacher-student distillation};
\node[key] at (8.45,-1.23) {unidexgrasp\_2023, dexplore\_2025, and 14 more};
\fill[bar] (6.75,-1.68) rectangle (7.00,-1.57);
\node[num] at (7.85,-1.62) {5};
\node[ann] at (8.79,-1.53) {-- of which the student is a vision policy};
\node[key] at (8.79,-1.77) {hora\_2022, visual\_dexterity\_2022, and 3 more};
\fill[baracc] (6.75,-2.22) rectangle (6.85,-2.10);
\node[num] at (7.85,-2.16) {2};
\node[lbl] at (8.45,-2.07) {reward written by a language model};
\node[key] at (8.45,-2.31) {eureka\_2023, dreureka\_2024};
\fill[bar] (6.75,-2.76) rectangle (7.05,-2.65);
\node[num] at (7.85,-2.70) {6};
\node[lbl] at (8.45,-2.61) {seeded by demonstrations (the RL+demo tag)};
\node[key] at (8.45,-2.85) {pianomime\_2024, dexmv\_2021, and 4 more};
\fill[bar] (6.75,-3.66) rectangle (7.45,-3.54);
\node[num] at (7.85,-3.60) {14};
\node[lbl] at (8.45,-3.51) {teleoperated on the target robot};
\node[key] at (8.45,-3.75) {dexteleop0\_2026, dexora\_2026, and 12 more};
\fill[bar] (6.75,-4.20) rectangle (6.95,-4.09);
\node[num] at (7.85,-4.14) {4};
\node[lbl] at (8.45,-4.05) {wearable or hand-held rig, no robot in the loop};
\node[key] at (8.45,-4.29) {dexcap\_2024, dexumi\_2025, and 2 more};
\fill[bar] (6.75,-4.74) rectangle (7.10,-4.63);
\node[num] at (7.85,-4.68) {7};
\node[lbl] at (8.45,-4.59) {egocentric video, no robot at all};
\node[key] at (8.45,-4.83) {dexmv\_2021, videodex\_2022, and 5 more};
\fill[baracc] (6.75,-5.28) rectangle (6.85,-5.17);
\node[num] at (7.85,-5.22) {2};
\node[lbl] at (8.45,-5.13) {synthetic demonstration generation};
\node[key] at (8.45,-5.37) {dexmimicgen\_2024, deximit\_2026};
\fill[baracc] (6.75,-5.82) rectangle (6.80,-5.71);
\node[num] at (7.85,-5.76) {1};
\node[ann] at (8.79,-5.67) {-- policy shape, an independent choice: action chunking};
\node[key] at (8.79,-5.91) {aloha\_act\_2023};
\fill[bar] (6.75,-6.36) rectangle (7.45,-6.25);
\node[num] at (7.85,-6.30) {14};
\node[ann] at (8.79,-6.21) {-- diffusion};
\node[key] at (8.79,-6.45) {diffusion\_policy\_2023, dp3\_2024, and 12 more};
\fill[bar] (6.75,-6.90) rectangle (7.15,-6.79);
\node[num] at (7.85,-6.84) {8};
\node[ann] at (8.79,-6.75) {-- flow matching};
\node[key] at (8.79,-6.99) {pi0\_2024, groot\_n1\_2025, and 6 more};
\fill[baracc] (6.75,-7.44) rectangle (6.85,-7.33);
\node[num] at (7.85,-7.38) {2};
\node[ann] at (8.79,-7.29) {-- autoregressive action tokens};
\node[key] at (8.79,-7.53) {openvla\_2024, metis\_2025};
\fill[bar] (6.75,-8.34) rectangle (6.95,-8.23);
\node[num] at (7.85,-8.28) {4};
\node[lbl] at (8.45,-8.19) {whole reference including fingers};
\node[key] at (8.45,-8.43) {dextrack\_2025, maniptrans\_2025, and 2 more};
\fill[baracc] (6.75,-8.88) rectangle (6.80,-8.77);
\node[num] at (7.85,-8.82) {1};
\node[lbl] at (8.45,-8.73) {wrist only, fingers learned};
\node[key] at (8.45,-8.97) {objdex\_2024};
\fill[baracc] (6.75,-9.41) rectangle (6.80,-9.30);
\node[num] at (7.85,-9.36) {1};
\node[lbl] at (8.45,-9.27) {object trajectory only};
\node[key] at (8.45,-9.51) {human2sim2robot\_2025};
\fill[baracc] (6.75,-9.95) rectangle (6.80,-9.84);
\node[num] at (7.85,-9.90) {1};
\node[lbl] at (8.45,-9.81) {reference as soft guidance};
\node[key] at (8.45,-10.05) {dexplore\_2025};
\fill[baracc] (6.75,-10.49) rectangle (6.85,-10.38);
\node[num] at (7.85,-10.44) {2};
\node[lbl] at (8.45,-10.35) {no retargeting, reference already on the embodiment};
\node[key] at (8.45,-10.59) {physhoi\_2023, omnigrasp\_2024};
\fill[baracc] (6.75,-11.03) rectangle (6.90,-10.92);
\node[num] at (7.85,-10.98) {3};
\node[lbl] at (8.45,-10.89) {whole-body humanoid, hands carried with the body};
\node[key] at (8.45,-11.13) {dexman\_2025, humanplus\_2024, omnih2o\_2024};
\fill[baracc] (6.75,-11.93) rectangle (6.80,-11.82);
\node[num] at (7.85,-11.88) {1};
\node[lbl] at (8.45,-11.79) {sampled plan, learned model};
\node[key] at (8.45,-12.03) {pddm\_2019};
\fill[baracc] (6.75,-12.47) rectangle (6.80,-12.36);
\node[num] at (7.85,-12.42) {1};
\node[lbl] at (8.45,-12.33) {sampled plan, given model};
\node[key] at (8.45,-12.57) {mjpc\_2022};
\fill[baracc] (6.75,-13.01) rectangle (6.80,-12.90);
\node[num] at (7.85,-12.96) {1};
\node[lbl] at (8.45,-12.87) {smoothed analytic contact model};
\node[key] at (8.45,-13.11) {pang\_global\_planning\_2022};
\draw[xl] (16.20,-1.08) .. controls (16.55,-1.08) and (16.55,-5.49) .. (16.20,-5.49);
\node[xw] at (16.57,-3.29) {distil};
\draw[xl] (16.20,0.00) .. controls (16.82,0.00) and (16.82,-5.22) .. (16.20,-5.22);
\node[xw] at (16.84,-2.61) {generate};
\draw[xl] (16.20,-4.68) .. controls (17.09,-4.68) and (17.09,-9.63) .. (16.20,-9.63);
\node[xw] at (17.11,-7.15) {retarget};
\draw[xl] (16.20,-9.63) .. controls (17.36,-9.63) and (17.36,-5.49) .. (16.20,-5.49);
\node[xw] at (17.38,-7.56) {distil};
\draw[xt] (16.20,-12.42) .. controls (17.63,-12.42) and (17.63,0.00) .. (16.20,0.00);
\node[xw] at (17.65,-6.21) {smooth};
\draw[xl] (16.20,-3.60) .. controls (17.90,-3.60) and (17.90,-2.70) .. (16.20,-2.70);
\node[xw] at (17.92,-3.15) {seed};
\node[ftr] at (0,-13.80) {Eight further rows carry a trajectory-optimisation or MPC tag inside a learned pipeline and are counted on the branch that learns. The double-dashed edge is the one overlap that is a theorem rather than a pipeline: \texttt{pang\_global\_planning\_2022} proves that a policy gradient and an analytic log-barrier relaxation compute the same local model of contact.};
\end{tikzpicture}


==> figs/fig_transmission.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  palm/.style={draw=black!45,fill=wash,line width=0.3pt},
  link/.style={draw=black!55,fill=white,line width=0.35pt},
  linkacc/.style={draw=accent,fill=white,line width=0.6pt},
  bar/.style={draw=accent,line width=0.6pt},
  pin/.style={draw=accent,fill=white,line width=0.4pt},
  tend/.style={draw=accent,line width=0.6pt},
  wrap/.style={draw=black!55,fill=white,line width=0.35pt},
  hd/.style={font=\scriptsize\bfseries,anchor=north west},
  txt/.style={font=\scriptsize,anchor=north west,align=left,text width=32mm},
  capt/.style={font=\scriptsize\color{black!60},anchor=north,align=center,text width=30mm},
  glab/.style={font=\scriptsize\color{black!60},anchor=north,align=center,text width=21mm},
]

\begin{scope}[shift={(0,5.05)}]
  \node[palm,minimum width=5.5mm,minimum height=9mm,inner sep=0pt] at (0.275,0) {};
  \draw[linkacc] (0.62,-0.16) rectangle (1.55,0.16);
  \draw[linkacc] (1.62,-0.16) rectangle (2.35,0.16);
  \fill[accent] (0.585,0) circle (0.15);
  \fill[accent] (1.585,0) circle (0.15);
  \fill[white] (0.585,0) circle (0.045);
  \fill[white] (1.585,0) circle (0.045);
  \node[capt] at (1.20,-0.50) {the motor \emph{is} the joint};
\end{scope}

\begin{scope}[shift={(0,3.15)}]
  \node[palm,minimum width=5.5mm,minimum height=9mm,inner sep=0pt] at (0.275,0) {};
  \fill[accent] (0.275,0.19) circle (0.095);
  \fill[accent] (0.275,-0.19) circle (0.095);
  \draw[link] (0.62,-0.16) rectangle (1.55,0.16);
  \draw[link] (1.62,-0.16) rectangle (2.35,0.16);
  \draw[bar] (0.52,0.32) -- (1.80,0.32);
  \draw[pin] (0.52,0.32) circle (0.05);
  \draw[pin] (1.80,0.32) circle (0.05);
  \draw[black!55,line width=0.35pt] (1.80,0.32) -- (1.80,0.16);
  \node[capt] at (1.20,-0.50) {one bar ties the two joints};
\end{scope}

\begin{scope}[shift={(0,1.25)}]
  \draw[palm] (-0.70,-0.22) rectangle (-0.16,0.22);
  \fill[accent] (-0.43,0) circle (0.10);
  \node[palm,minimum width=5.5mm,minimum height=9mm,inner sep=0pt] at (0.275,0) {};
  \draw[link] (0.62,-0.16) rectangle (1.55,0.16);
  \draw[link] (1.62,-0.16) rectangle (2.35,0.16);
  \draw[wrap] (0.585,0.16) circle (0.09);
  \draw[wrap] (1.585,0.16) circle (0.09);
  \draw[tend] (-0.43,0.11) -- (0.28,0.225) -- (0.675,0.25)
              .. controls (1.05,0.255) and (1.24,0.255) .. (1.495,0.25)
              -- (1.675,0.25) -- (2.26,0.235);
  \node[capt] at (1.20,-0.50) {routed over wrapping surfaces};
\end{scope}

\node[hd]  at (3.00,5.48) {direct drive};
\node[txt] at (3.00,5.18) {Motors in the fingers, one per joint. The finger is as large as its
                           motors are.};

\node[hd]  at (3.00,3.58) {linkage};
\node[txt] at (3.00,3.28) {Motors in the palm, through four-bars. A coupling bar buys an actuator
                           back.};

\node[hd]  at (3.00,1.68) {tendon};
\node[txt] at (3.00,1.38) {Motors leave the hand and the mass goes with them. The cost is knowing
                           the joint angle.};

\node[font=\scriptsize\bfseries\color{black!70},anchor=south] at (7.35,6.06)
  {fingertip reaches};

\foreach \y in {5.05,1.25} {
  \begin{scope}[shift={(6.80,\y)}]
    \fill[black!10] (-34:0.24) arc (-34:34:0.24) -- (34:0.64) arc (34:-34:0.64) -- cycle;
    \draw[black!45,line width=0.3pt] (-34:0.24) arc (-34:34:0.24);
    \draw[black!45,line width=0.3pt] (-34:0.64) arc (-34:34:0.64);
    \draw[black!45,line width=0.3pt] (-34:0.24) -- (-34:0.64);
    \draw[black!45,line width=0.3pt] (34:0.24) -- (34:0.64);
  \end{scope}}
\node[glab] at (7.35,4.60) {a region};
\node[glab] at (7.35,0.80) {a region, once\\the angle is known};

\begin{scope}[shift={(6.80,3.15)}]
  \fill[black!4] (-34:0.24) arc (-34:34:0.24) -- (34:0.64) arc (34:-34:0.64) -- cycle;
  \draw[black!28,line width=0.25pt,dash pattern=on 1pt off 1.2pt] (-34:0.24) arc (-34:34:0.24);
  \draw[black!28,line width=0.25pt,dash pattern=on 1pt off 1.2pt] (-34:0.64) arc (-34:34:0.64);
  \draw[accent,line width=0.8pt] (-31:0.31) .. controls (-8:0.42) and (9:0.54) .. (31:0.60);
\end{scope}
\node[glab] at (7.35,2.70) {a curve through it};

\draw[draw=black!25,line width=0.28pt] (0,5.95) -- (8.30,5.95);
\draw[draw=black!25,line width=0.28pt] (0,-0.06) -- (8.30,-0.06);
\end{tikzpicture}


==> figs/fig_trials.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  bar/.style={draw=none,fill=black!62},
  barmid/.style={draw=none,fill=black!42},
  barlight/.style={draw=none,fill=black!20},
  baracc/.style={draw=none,fill=accent},
  seg/.style={draw=white,line width=0.5pt},
  lnk/.style={draw=black!38,line width=0.28pt},
  ghost/.style={draw=black!45,line width=0.3pt,dash pattern=on 1.2pt off 1.2pt},
  lbl/.style={font=\scriptsize},
  small/.style={font=\scriptsize\color{black!55}},
  num/.style={font=\scriptsize\color{black!55}},
]

\fill[bar] (0.00,0) rectangle (0.56,0.13);
\node[num,anchor=south] at (0.28,0.15) {1};
\draw[lnk] (0.56,0) -- (0.56,-0.06);
\node[lbl,anchor=north] at (0.56,-0.08) {5};
\fill[bar] (0.70,0) rectangle (1.26,2.10);
\node[num,anchor=south] at (0.98,2.12) {16};
\draw[lnk] (1.26,0) -- (1.26,-0.06);
\node[lbl,anchor=north] at (1.26,-0.08) {10};
\fill[bar] (1.40,0) rectangle (1.96,0.53);
\node[num,anchor=south] at (1.68,0.55) {4};
\draw[lnk] (1.96,0) -- (1.96,-0.06);
\node[lbl,anchor=north] at (1.96,-0.08) {15};
\fill[bar] (2.10,0) rectangle (2.66,1.58);
\node[num,anchor=south] at (2.38,1.60) {12};
\draw[lnk] (2.66,0) -- (2.66,-0.06);
\node[lbl,anchor=north] at (2.66,-0.08) {20};
\fill[bar] (2.80,0) rectangle (3.36,0.26);
\node[num,anchor=south] at (3.08,0.28) {2};
\draw[lnk] (3.36,0) -- (3.36,-0.06);
\node[lbl,anchor=north] at (3.36,-0.08) {25};
\draw[lnk] (4.06,0) -- (4.06,-0.06);
\node[lbl,anchor=north] at (4.06,-0.08) {30};
\fill[bar] (4.20,0) rectangle (4.76,0.13);
\node[num,anchor=south] at (4.48,0.15) {1};
\draw[lnk] (4.76,0) -- (4.76,-0.06);
\node[lbl,anchor=north] at (4.76,-0.08) {35};
\fill[bar] (4.90,0) rectangle (5.46,0.13);
\node[num,anchor=south] at (5.18,0.15) {1};
\draw[lnk] (5.46,0) -- (5.46,-0.06);
\node[lbl,anchor=north] at (5.46,-0.08) {40};
\draw[lnk] (6.16,0) -- (6.16,-0.06);
\node[lbl,anchor=north] at (6.16,-0.08) {45};
\fill[bar] (6.30,0) rectangle (6.86,0.13);
\node[num,anchor=south] at (6.58,0.15) {1};
\draw[lnk] (6.86,0) -- (6.86,-0.06);
\node[lbl,anchor=north] at (6.86,-0.08) {50};
\fill[bar] (7.34,0) rectangle (7.90,0.13);
\node[num,anchor=south] at (7.62,0.15) {1};
\draw[lnk] (7.62,0) -- (7.62,-0.06);
\node[lbl,anchor=north] at (7.62,-0.08) {$>$50};
\draw[lnk] (-0.06,0) -- (7.96,0);
\node[lbl,anchor=north] at (3.95,-0.42) {real trials per cell, in bins of five};
\draw[draw=accent,line width=0.4pt,dash pattern=on 1.4pt off 1.2pt] (1.96,-0.02) -- (1.96,2.44);
\node[anchor=west,font=\scriptsize\color{accent}] at (2.04,2.34) {median 15};
\node[small,anchor=north west,align=left] at (-0.06,-0.66) {39 rows state a per-cell count; the mode is 10, in 16 of them\\24 state a grand total instead, 12 to 750, and are not pooled into this\\7 more state a count on a basis that could not be read};
\end{tikzpicture}

